FPGA-based low-cost synchronized fiber network for experimental setups in space

Custom experiment setups in physics often require control electronics to execute actions and measurements on a small time scale. When further constraints limit the experiment's environment, for example when the experiment is inside a sounding rocket, conventional network systems will not suffice those constraints because of weight, heat or budget limitations. This paper proposes a network architecture with a time resolution of less than 1 ns over a pair of plastic fibers while using low-cost commercial hardware. The plastic fibers in comparison to copper fibers have a low weight and additionally can isolate parts of the setup galvanically. Data rates of 40 Mbit/s enable the network to transfer large amounts of measurements and configuration data over the network. Proof-of-concept implementations of network endpoints and switches on small FPGAs are analyzed in terms of synchronicity, data rate and resource usage. Using commercial parts the resolution of 1 ns is reached with a standard deviation of less than 100 ps. Compared to a copper wire implementation the weight is reduced by about one order of magnitude. With its low weight at a low cost, the network is useful in space or laboratory setups which require high time resolution.

==> figs/address_shift_example.tex <==
\begin{tikzpicture}[scale=0.5]
  \node at (8,2.5) (srcText) {Source Address};
  \node at (16+8,2.5) (dstText) {Destination Address};

  \draw[|-] (0,2.5) -- (srcText);
  \draw[-|] (srcText) -- (16,2.5);

  \draw[|-] (16,2.5) -- (dstText);
  \draw[-|] (dstText) -- (32,2.5);

  \draw (0, 1.25) node[above] {\tiny $32$};
  \draw (4, 1.25) node[above] {\tiny $28$};
  \draw (8, 1.25) node[above] {\tiny $24$};
  \draw (12,1.25) node[above] {\tiny $20$};
  \draw (16,1.25) node[above] {\tiny $16$};
  \draw (20,1.25) node[above] {\tiny $12$};
  \draw (24,1.25) node[above] {\tiny $8$};
  \draw (28,1.25) node[above] {\tiny $4$};
  \draw (32,1.25) node[above] {\tiny $0$};

  \node at (-2,0.5) {\textbf{In}};

  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_src3) at (0, 0.5) {\small SRC[3]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_src2) at (4, 0.5) {\small SRC[2]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_src1) at (8, 0.5) {\small SRC[1]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_src0) at (12,0.5) {\small SRC[0]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_dst3) at (16,0.5) {\small DST[3]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_dst2) at (20,0.5) {\small DST[2]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_dst1) at (24,0.5) {\small DST[1]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (in_dst0) at (28,0.5) {\small DST[0]};
  
  \draw (0, -2.25) node[above] {\tiny $32$};
  \draw (4, -2.25) node[above] {\tiny $28$};
  \draw (8, -2.25) node[above] {\tiny $24$};
  \draw (12,-2.25) node[above] {\tiny $20$};
  \draw (16,-2.25) node[above] {\tiny $16$};
  \draw (20,-2.25) node[above] {\tiny $12$};
  \draw (24,-2.25) node[above] {\tiny $8$};
  \draw (28,-2.25) node[above] {\tiny $4$};
  \draw (32,-2.25) node[above] {\tiny $0$};

  \node at (-2,-3) {\textbf{Out}};

  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_src3) at (0, -3) {\small SRC[2]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_src2) at (4, -3) {\small SRC[1]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_src1) at (8, -3) {\small SRC[0]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_src0) at (12,-3) {\small $P$};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_dst3) at (16,-3) {\small 0};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_dst2) at (20,-3) {\small DST[3]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_dst1) at (24,-3) {\small DST[2]};
  \node[draw, minimum width=2cm, minimum height=0.75cm,xshift=1cm] (out_dst0) at (28,-3) {\small DST[1]};

  \draw[-stealth] (in_dst1.south) -- (out_dst0.north);
  \draw[-stealth] (in_dst2.south) -- (out_dst1.north);
  \draw[-stealth] (in_dst3.south) -- (out_dst2.north);

  \draw[-stealth] (in_src0.south) -- (out_src1.north);
  \draw[-stealth] (in_src1.south) -- (out_src2.north);
  \draw[-stealth] (in_src2.south) -- (out_src3.north);

\end{tikzpicture}


==> figs/measurement_setup.tex <==
\begin{tikzpicture}

    \node[draw, minimum width=2cm, minimum height=1cm] (host)       at (-5,0) {Host};
    \node[draw, minimum width=3cm, minimum height=1cm] (switch)     at (0,0)  {Switch};
    \node[draw, minimum width=2cm, minimum height=1cm] (endpoint)   at (5,0)  {Endpoint};

    %switch ports
    \foreach \x in {-1.4,-1,...,1.4}
        \draw[fill] ($(\x, -0.5) + (-0.1,0)$) rectangle ($(\x, -0.7) + (0.1,0)$);
    \draw[fill] (switch.north) -- ++(0.1,0) -- ++(-0.1,0.2) coordinate (switch_trig) -- ++(-0.1,-0.2) -- cycle;

    %host port
    \draw[fill] (-4.5,-0.5) rectangle (-4.3,-0.7);

    %endpoint port
    \draw[fill] (4.5,-0.5) rectangle (4.3,-0.7);
    \draw[fill] (endpoint.north) -- ++(0.1,0) -- ++(-0.1,0.2) coordinate (endpoint_trig) -- ++(-0.1,-0.2) -- cycle;

    %fiber connections
    \draw[thick, red] (-4.35,-0.7) -- ++(0,-0.3) -| node[above, pos=0.25] {Tx $\rightarrow$} (-1.45,-0.7);
    \draw[thick, blue!50]  (-4.45,-0.7) -- ++(0,-0.4) -| node[below, pos=0.25] {Rx $\leftarrow$}  (-1.35,-0.7);

    \draw[thick, red] (1.45,-0.7) -- ++(0,-0.3) -| node[above, pos=0.25] {Tx $\rightarrow$} (4.35,-0.7);
    \draw[thick, blue!50]  (1.35,-0.7) -- ++(0,-0.4) -| node[below, pos=0.25] {Rx $\leftarrow$}  (4.45,-0.7);

    %oscillosope + tappings
    \node[draw, minimum width=4cm, minimum height=2cm] at (0,3) {Oscilloscope};

    \draw[green,stealth-] (1,2)  -- ++(0,-0.5) -| (endpoint_trig);
    \draw[green,stealth-] (0,2)  --               (switch_trig);
    \draw[green,stealth-] (-1,2) -- ++(0,-0.5) -| (-3.8,-1);

    %ethernet
    \draw[<-] (host) -- node[sloped,above]{Ethernet} node[sloped,below]{Trigger} ++(0,3);

\end{tikzpicture}

==> figs/network_topology.tex <==

\newcommand\DoubleLine[5][3pt]{%
  \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
  \draw[#4]($(h1)!#1!90:(h2)$)--($(h2)!#1!-90:(h1)$);
  \draw[#5]($(h1)!#1!-90:(h2)$)--($(h2)!#1!90:(h1)$);
}

\begin{tikzpicture}[
    tbusboard/.pic={
    	\node (-inner) at (0.0,0.0) [draw,fill=black!30!green,minimum width=0.5cm,minimum height=0.5cm] {};%
			\draw [white] 	(-0.13,0.21) -- (0.13,0.21);
			\draw [white] 	(-0.19,-0.21) -- (0.19,-0.21);
			\draw 			(-0.22,-0.22) circle (0.01);
			\draw 			(0.22,-0.22) circle (0.01);
			\draw 			(-0.22,0.22) circle (0.01);
			\draw 			(0.22,0.22) circle (0.01);
		},
		/tikz/tbusstack/board count/.initial={2},
		tbusstack/.pic={
			\pgfkeysgetvalue{/tikz/tbusstack/board count}{\boardcnt}
    	\foreach \x in {{\boardcnt},...,0} {\path (0.\x,0.\x) pic (-board-\x) {tbusboard};};
		},
	]

	%% Regions
	\draw [fill=blue!10] (-1.5,1.7) -- (4.1,1.7) -- (4.5,1.3) -- (4.5,-0.2) -- (3.3,-1.4) -- node[align=center, above, pos=0.75, font=\footnotesize] {Control Electronics} (-4.25,-1.4) -- (-4.25,2.25) -- (-2.05,2.25) -- cycle;

	\draw [fill=red!10] (2.5,-1.6) -- (3.6,-1.6) -- (5,-0.2) -- (7,-0.2) -- (7,-5.8) -- node[align=center, above, xshift=-0.7cm, font=\footnotesize] {Laser System} (2.5,-5.8) -- cycle;

	\draw [fill=green!10] (2.5,1.85) -- (4.5,1.85) -- (5.5,0.85) -- (6.75,0.85) -- (6.75,5.4) -- node[align=center, below, xshift=-0.6cm, font=\footnotesize] {Physics Package} (2.5,5.4) -- cycle;

	%% Nodes
	\node (eth-switch) at (-3,0) [draw,align=center,fill=orange!50] {Ethernet\\Switch};
	\node (computer) at (-3,1.5) [draw,align=center,fill=orange!50] {Computer};

	\node (main-switch) at (0,0) [draw,align=center,fill=violet!50,minimum height=1cm, minimum width=2cm] {Host};
	\node (pp-switch)   at (4,2.5) [draw,align=center,fill=violet!50,minimum height=1cm, minimum width=2cm] {Switch};
	\node (pp-switch2)  at (4,4) [draw,align=center,fill=violet!50,minimum height=1cm, minimum width=2cm] {Switch};
	\node (ls-switch1)  at (4,-2.5) [draw,align=center,fill=violet!50,minimum height=1cm, minimum width=2cm] {Switch};
	\node (ls-switch2)  at (4,-4) [draw,align=center,fill=violet!50,minimum height=1cm, minimum width=2cm] {Switch};

	\draw pic[tbusstack/board count=3] (pp-tbus4) at (6,4.5) {tbusstack};
	\draw pic[tbusstack/board count=3] (pp-tbus1) at (6,3.5) {tbusstack};
	\draw pic[tbusstack/board count=3] (pp-tbus2) at (6,2.5) {tbusstack};
	\draw pic[tbusstack/board count=3] (pp-tbus3) at (6,1.5) {tbusstack};

	\draw pic[tbusstack/board count=3] (ce-tbus1) at (3,1) {tbusstack};
	\draw pic[tbusstack/board count=3] (ce-tbus2) at (2.5,0) {tbusstack};
	\draw pic[tbusstack/board count=9] (ce-tbus3) at (3,-1) {tbusstack};

	\draw pic[tbusstack/board count=3] (ls1-tbus1) at (5,-1) {tbusstack};
	\draw pic[tbusstack/board count=6] (ls1-tbus2) at (6,-1.5) {tbusstack};
	\draw pic[tbusstack/board count=3] (ls1-tbus3) at (6,-2.5) {tbusstack};

	\draw pic[tbusstack/board count=3] (ls2-tbus1) at (6,-3.5) {tbusstack};
	\draw pic[tbusstack/board count=4] (ls2-tbus2) at (6,-4.5) {tbusstack};
	\draw pic[tbusstack/board count=3] (ls2-tbus3) at (6,-5.5) {tbusstack};

	%% Interconnect
	\draw [ultra thick,red, -stealth] (main-switch.135) |- (pp-switch2.175);
	\draw [ultra thick,blue!50,   stealth-] (main-switch.120) |- (pp-switch2.185);

	\draw [ultra thick,red, -stealth] (main-switch.60)  |- (pp-switch.175);
	\draw [ultra thick,blue!50,   stealth-] (main-switch.45)  |- (pp-switch.185);

	\draw [ultra thick,red, -stealth] (main-switch.240) |- (ls-switch2.175);
	\draw [ultra thick,blue!50,   stealth-] (main-switch.225) |- (ls-switch2.185);

	\draw [ultra thick,red, -stealth] (main-switch.300) |- (ls-switch1.185);
	\draw [ultra thick,blue!50,   stealth-] (main-switch.315) |- (ls-switch1.175);


	\DoubleLine[1pt]{pp-switch2.-15}{pp-tbus1-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{pp-switch2.15}{pp-tbus4-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{pp-switch.east}{pp-tbus2-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{pp-switch.south east}{pp-tbus3-board-0-inner.north west}{-stealth,red}{stealth-,blue!50}


	\DoubleLine[1pt]{main-switch.north east}{ce-tbus1-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{main-switch.east}{ce-tbus2-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{main-switch.south east}{ce-tbus3-board-0-inner.west}{-stealth,red}{stealth-,blue!50}


	\DoubleLine[1pt]{ls-switch1.35}{ls1-tbus1-board-0-inner.south}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{ls-switch1.north east}{ls1-tbus2-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{ls-switch1.east}{ls1-tbus3-board-0-inner.west}{-stealth,red}{stealth-,blue!50}


	\DoubleLine[1pt]{ls-switch2.15}{ls2-tbus1-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{ls-switch2.-15}{ls2-tbus2-board-0-inner.west}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{ls-switch2.-35}{ls2-tbus3-board-0-inner.north west}{-stealth,red}{stealth-,blue!50}

	% Redundancy
	\DoubleLine[1pt]{ls-switch2.north}{ls-switch1.south}{-stealth,red}{stealth-,blue!50}
	\DoubleLine[1pt]{pp-switch2.south}{pp-switch.north}{-stealth,red}{stealth-,blue!50}

	\draw [ultra thick,orange!50, stealth-stealth] (main-switch) -- (eth-switch);
	\draw [ultra thick,orange!50, stealth-stealth] (eth-switch) -- (computer);
	\draw [ultra thick,orange!50, stealth-stealth] (eth-switch) -- ++(-2,0) node[left,black] {Debug};

	% %% Legend
	\draw [dashed] (-7,-2) rectangle (-0.9,-5.2);
	\draw [ultra thick,red,-stealth] (-6.5,-2.5) -- ++(1,0);
	\node at (-5.5,-2.5) [right,black] {{\strut}Tx plastic optical fiber};
	\draw [ultra thick,blue!50,-stealth] (-6.5,-3.2) -- ++(1,0);
	\node at (-5.5,-3.2) [right,black] {{\strut}Rx plastic optical fiber};
	\draw [ultra thick,orange!50,stealth-stealth] (-6.5,-3.9) -- ++(1,0);
	\node at (-5.5,-3.9) [right,black] {{\strut}Ethernet};
	\draw pic (legend) at (-5.75,-4.6) {tbusboard};
	\node at (-5.5,-4.6) [right,black] {{\strut}Endpoint stack card};

\end{tikzpicture}

==> figs/tx_fiber_example_setup.tex <==
\begin{tikzpicture}

    %Master
    \draw (0,1) |- node[pos=0.75,above]{Master} (4,4) |- cycle;
    \node[draw,minimum height=1cm, minimum width=1cm] (M_PLL) at (1,3) {PLL};
    \node[draw,minimum height=1.3cm, minimum width=1cm] (M_DAT) at (3,2) {};
    \draw (2.75,2.65) -- (3,2.4) -- (3.25,2.65);

    \draw[-stealth] (M_PLL) -| node[pos=0.45,above,font=\tiny] {Master base clock} (M_DAT);
    \draw[dashed, stealth-] (M_DAT.west) -- ++(-1.0,0) node[left,font=\tiny,align=center] {Tx fiber\\data};

    %Slave
    \draw (7,1) |- node[pos=0.75,above]{Slave} (12.5,4) |- cycle;
    \node[draw,minimum height=1cm, minimum width=1cm] (S_PLL) at (8,3) {PLL};
    \node[draw,minimum height=1.3cm, minimum width=1cm] (S_DAT) at (10,2) {};
    \draw (9.75,2.65) -- (10,2.4) -- (10.25,2.65);
    \draw (10,2.725) circle (0.075);

    \draw[-stealth] (S_PLL) -| node[pos=0.45,above,font=\tiny] {Recovered slave clock} (10,2.8);

    \draw[-stealth] (S_DAT) -- node[above,font=\tiny]{Data bits} ++(2,0);


    % Connection by fiber
    \node[fill=white,minimum height=0.3cm, minimum width=0.3cm,draw] (M_OUT) at (4,2) {};
    \draw (M_OUT.north west) -- (M_OUT.south east) (M_OUT.north east) -- (M_OUT.south west);
    \node[fill=white,minimum height=0.3cm, minimum width=0.3cm,draw] (S_IN)  at (7,2) {};
    \draw (S_IN.north west) -- (S_IN.south east) (S_IN.north east) -- (S_IN.south west);

    \draw[-stealth] (M_DAT) -- (M_OUT);
    \draw[thick,red,-stealth] (M_OUT) -- node[above]{Tx fiber} (S_IN);
    \draw[-stealth] (S_IN) -- (S_DAT);

    \draw[fill] (7.25,2) circle (0.04);
    \draw[-stealth] (7.25,2) |- (S_PLL);

    %%placeholder path
    \path (0,0.5) -- (1,0.5);


\end{tikzpicture}

==> wave/tx_fiber_clock.tex <==
\begin{tikztimingtable}[
    timing/yunit=0.5cm,
    timing/xunit=0.9cm,
    timing/c/arrow tip=stealth,
    timing/d/background/.style={fill=white},
    timing/u/background/.style={pattern=north east lines,pattern color=black}
    ]
    {Master base clock}         & [C] 22{0.5C}  \\
    {Tx fiber}                  & [timing/c/rising arrows] L N(mclk1) 1c 1.5H N(dat1) L N(mclk2) 1c 0.5H L N(dat2) L N(mclk3) 1c 1.5H N(dat3) L N(mclk4) 1c 0.5H  \\
    {}                          &   \\
    {Recovered slave clock}     & L N(sclk1) 6{1.5C} C \\
    {Data bits}                 & U U 0.5U N(result1) 3D{1} N(result2) 3D{0} N(result3) 2.5D{1} \\
    \extracode
    \begin{background}[help lines]
        \vertlines[dotted,thick]{}
    \end{background}

    \draw ($(dat1.MID) + (-0.5,0)$) circle (0.2cm) node{1};
    \draw[-stealth] ($(dat1.MID) + (-0.5,0)$) ++(0,-0.6) parabola [bend pos=0.5] ($ (result1.MID) + (1.4,0.7) $);

    \draw ($(dat2.MID) + (-0.5,0)$) circle (0.2cm) node{0};
    \draw[-stealth] ($(dat2.MID) + (-0.5,0)$) ++(0,-0.6) parabola [bend pos=0.5] ($ (result2.MID) + (1.4,0.7) $);

    \draw ($(dat3.MID) + (-0.5,0)$) circle (0.2cm) node{1};
    \draw[-stealth] ($(dat3.MID) + (-0.5,0)$) ++(0,-0.6) parabola [bend pos=0.5] ($ (result3.MID) + (1.4,0.7) $);

    \draw [orange,semithick]
         (mclk1.mid) ellipse (.25 and .7)
         (sclk1.mid) ellipse (.25 and .7);

    \draw[orange,semithick,-stealth]($ (mclk1.mid) - (0,.7) $) -- ($ (sclk1.mid) + (0,.7) $);

\end{tikztimingtable}
